An Improved Neighbourhood for the Traveling Tournament Problem

The Traveling Tournament Problem (TTP) is a challenging combinatorial optimization problem that has attracted the interest of researchers around the world. This paper proposes an improved search neighbourhood for the TTP that has been tested in a simulated annealing context. The neighbourhood encompasses both feasible and infeasible schedules, and can be generated efficiently. For the largest TTP challenge problems with up to 40 teams, solutions found using this neighbourhood are the best currently known, and for smaller problems with 10 teams, three solutions found were subsequently proven optimal.

==> gal10-4535.tex <==
\begin{verbatim}
SOL   ERI   ARA   GEM   PSC   CEP   AND   CNC   PEG   HOR   
---   ---   ---   ---   ---   ---   ---   ---   ---   ---   
@CEP  ARA   @ERI  @CNC  @PEG  SOL   HOR   GEM   PSC   @AND  
@GEM  AND   @PSC  SOL   ARA   @CNC  @ERI  CEP   HOR   @PEG  
@CNC  @PEG  AND   CEP   HOR   @GEM  @ARA  SOL   ERI   @PSC  
CEP   @ARA  ERI   CNC   PEG   @SOL  @HOR  @GEM  @PSC  AND   
ERI   @SOL  GEM   @ARA  @CEP  PSC   PEG   @HOR  @AND  CNC   
ARA   CNC   @SOL  @HOR  @AND  PEG   PSC   @ERI  @CEP  GEM   
@PSC  GEM   @CNC  @ERI  SOL   HOR   @PEG  ARA   AND   @CEP  
@PEG  CEP   @GEM  ARA   AND   @ERI  @PSC  HOR   SOL   @CNC  
@AND  @PSC  CEP   HOR   ERI   @ARA  SOL   PEG   @CNC  @GEM  
CNC   @AND  PSC   PEG   @ARA  @HOR  ERI   @SOL  @GEM  CEP   
PSC   @CEP  CNC   @AND  @SOL  ERI   GEM   @ARA  @HOR  PEG   
AND   PSC   @HOR  @PEG  @ERI  CNC   @SOL  @CEP  GEM   ARA   
@ARA  HOR   SOL   @PSC  GEM   @PEG  @CNC  AND   CEP   @ERI  
HOR   @CNC  PEG   AND   CEP   @PSC  @GEM  ERI   @ARA  @SOL  
PEG   @GEM  HOR   ERI   @CNC  @AND  CEP   PSC   @SOL  @ARA  
@HOR  PEG   @CEP  PSC   @GEM  ARA   CNC   @AND  @ERI  SOL   
@ERI  SOL   @AND  @CEP  @HOR  GEM   ARA   @PEG  CNC   PSC   
GEM   @HOR  @PEG  @SOL  CNC   AND   @CEP  @PSC  ARA   ERI   
404   416   477   463   423   435   452   500   462   503   4535
\end{verbatim}
